Kernel-based error bounds of bilinear Koopman surrogate models for nonlinear data-driven control

We derive novel deterministic bounds on the approximation error of data-based bilinear surrogate models for unknown nonlinear systems. The surrogate models are constructed using kernel-based extended dynamic mode decomposition to approximate the Koopman operator in a reproducing kernel Hilbert space. Unlike previous methods that require restrictive assumptions on the invariance of the dictionary, our approach leverages kernel-based dictionaries that allow us to control the projection error via pointwise error bounds, overcoming a significant limitation of existing theoretical guarantees. The derived state- and input-dependent error bounds allow for direct integration into Koopman-based robust controller designs with closed-loop guarantees for the unknown nonlinear system. Numerical examples illustrate the effectiveness of the proposed framework.

==> closed-loop-performance-max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9\linewidth,
height=0.4\linewidth,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={$t$},
ymode=log,
ymin=0.5,
ymax=2000,
ytick distance=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small\hspace*{-0.05\linewidth}$\sum\limits_{k=0}^{\lfloor t/\Delta t\rfloor} \|x_k\| + \|u_k\|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=colorSafEDMD, ultra thick]
  table[row sep=crcr]{%
0	0.559243410586283\\
0.0100000000000051	1.11819244107265\\
0.019999999999996	1.6768472366787\\
0.0300000000000011	2.23520794249955\\
0.0499999999999972	3.35104766454763\\
0.0699999999999932	4.46571276551263\\
0.0900000000000034	5.57920440174057\\
0.189999999999998	11.1291009499278\\
0.290000000000006	16.6498332451582\\
0.390000000000001	22.1415437555469\\
0.489999999999995	27.6043738754417\\
0.590000000000003	33.0384639811807\\
0.689999999999998	38.4439534840537\\
0.790000000000006	43.8209808804808\\
0.890000000000001	49.1696837996953\\
0.989999999999995	54.4901990495364\\
1.09	59.7826626603823\\
1.19	65.0472099274132\\
1.29000000000001	70.2839754514822\\
1.39	75.4930931788496\\
1.59	85.8289179883221\\
1.79000000000001	96.0557442988946\\
1.98999999999999	106.174624027318\\
2.19	116.186602269762\\
2.39	126.092718465406\\
2.59	135.894007620972\\
2.89	150.401647259919\\
3.19	164.679223393925\\
3.48999999999999	178.730213064104\\
3.79000000000001	192.558103429662\\
4.19	210.654307198178\\
4.59	228.368488849421\\
5.09	249.986847849645\\
5.59	271.038019138571\\
6.19	295.573905291052\\
6.79000000000001	319.344574331112\\
7.48999999999999	346.145274203399\\
8.19	371.979757930568\\
8.98999999999999	400.366780979371\\
9.89	430.90545626038\\
10.89	463.166862628397\\
11.99	496.695009159428\\
13.19	531.008515650899\\
14.49	565.605587231959\\
15.89	599.975118831019\\
17.39	633.61729045666\\
19.09	667.988390696216\\
20.99	702.030025971189\\
23.09	734.789818234213\\
25.39	765.458023207362\\
27.99	794.402189033573\\
30.89	820.578387032294\\
34.19	843.875158652356\\
37.99	863.820950178453\\
42.49	880.074197149701\\
47.99	892.156411910069\\
55.39	900.227449109265\\
67.59	904.680747905164\\
79.99	905.726222736402\\
};
\label{plot:SafEDMD}

\addplot [color=colorSafEDMDnI, ultra thick]
  table[row sep=crcr]{%
0	1.04316064735885\\
0.0100000000000051	2.0763374576507\\
0.019999999999996	3.09959280418332\\
0.0300000000000011	4.11298932731958\\
0.0499999999999972	6.11045827645727\\
0.0699999999999932	8.06925366695364\\
0.0900000000000034	9.9898936247443\\
0.189999999999998	19.0396890266711\\
0.290000000000006	27.2202322329907\\
0.390000000000001	34.6096202696232\\
0.489999999999995	41.2897738032519\\
0.590000000000003	47.3412254385734\\
0.689999999999998	52.8386454144715\\
0.790000000000006	57.8483546882404\\
0.890000000000001	62.4277133411164\\
0.989999999999995	66.6256787238992\\
1.09	70.483872444078\\
1.19	74.037746784556\\
1.29000000000001	77.3176566396011\\
1.48999999999999	83.1568180864896\\
1.69	88.1729043700925\\
1.89	92.4989092083883\\
2.09	96.2405967992153\\
2.39	100.941205708485\\
2.69	104.747046926296\\
2.98999999999999	107.835274058551\\
3.39	111.072520704696\\
3.89	114.047502123727\\
4.48999999999999	116.502108449442\\
5.19	118.343236143231\\
6.19	119.830000456479\\
7.59	120.764860584091\\
10.19	121.250279668395\\
19.79	121.349335821694\\
79.99	121.34947775079\\
};
\label{plot:SafEDMD-monomials}

\addplot [color=colorkEDMD, ultra thick]
  table[row sep=crcr]{
0	1.37752908755645\\
0.0100000000000051	2.73650055813074\\
0.019999999999996	4.07681935806293\\
0.0300000000000011	5.39838708242768\\
0.0499999999999972	7.98484444226839\\
0.0699999999999932	10.4949075753222\\
0.0900000000000034	12.9273663157046\\
0.189999999999998	23.8909751441132\\
0.290000000000006	33.0360243817253\\
0.390000000000001	40.8604554667833\\
0.489999999999995	47.6987783419615\\
0.590000000000003	53.7209153991614\\
0.689999999999998	59.0031011551174\\
0.790000000000006	63.5683950441659\\
0.890000000000001	67.4367783415745\\
0.989999999999995	70.66628924729\\
1.09	73.3459774445468\\
1.19	75.5640748580605\\
1.29000000000001	77.3946202325609\\
1.48999999999999	80.1301742599332\\
1.69	81.9471632656734\\
1.89	83.1387114713561\\
2.19	84.1939176320052\\
2.69	84.9576682769591\\
3.59	85.2930158766735\\
7.48999999999999	85.3487134845365\\
79.99	85.3487254869809\\
};
\label{plot:kEDMD}

\end{axis}
\end{tikzpicture}%

==> prediction-error-max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9\linewidth,
height=0.4\linewidth,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={\scriptsize$t$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small\hspace*{-0.03\linewidth}$\frac{1}{d} \|\Psi(x(t)) - \Psi_t\|$},
xmajorgrids,
ymajorgrids,
yminorgrids,
]

\addplot[area legend, draw=none, fill=colorSafEDMDnI, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.01	5.35294266595078e-07\\
0.02	3.26234682705093e-06\\
0.03	3.68340265260186e-06\\
0.04	1.41376961481556e-06\\
0.05	1.64624617180108e-05\\
0.06	1.47092861332234e-05\\
0.07	2.44398945828325e-05\\
0.08	2.3201394621179e-05\\
0.09	2.80870673862511e-05\\
0.19	4.65832518874422e-05\\
0.29	0.000107242628259579\\
0.39	0.000185212103408564\\
0.49	0.000251529531715632\\
0.59	0.00031340562062428\\
0.69	0.000386987241794155\\
0.79	0.000421718603953903\\
0.89	0.000546449906756754\\
0.99	0.000561251426067992\\
1.09	0.000600513302103331\\
1.19	0.000619599960685127\\
1.29	0.000649500325867813\\
1.39	0.000682999033172138\\
1.49	0.000674488987874679\\
1.59	0.000714321796952796\\
1.69	0.00078507880930739\\
1.79	0.000833816072547927\\
1.89	0.000902370438964063\\
1.99	0.00101165910203407\\
2.09	0.0010185705550681\\
2.19	0.00105826307784395\\
2.29	0.00114989886151948\\
2.39	0.00123545040087371\\
2.49	0.00126424434374854\\
2.59	0.00132457271805162\\
2.69	0.00130635166087353\\
2.79	0.00137232067404265\\
2.89	0.00141606394053949\\
2.99	0.00153335064577564\\
3.09	0.0016246017550384\\
3.19	0.00169910130277355\\
3.29	0.00170943656846224\\
3.39	0.0017026685434204\\
3.49	0.00172461470168436\\
3.59	0.00173119137893461\\
3.69	0.0018489664992071\\
3.79	0.00203060569207777\\
3.89	0.00209980776517727\\
3.99	0.00216320828104808\\
4.09	0.00219277520769306\\
4.19	0.00218841851009814\\
4.29	0.00228816927757834\\
4.39	0.00242530663542471\\
4.49	0.00247440777318961\\
4.59	0.0025657103044773\\
4.69	0.00264664612873616\\
4.79	0.00269295610889033\\
4.89	0.00281093431446011\\
4.99	0.00281431841770167\\
5.09	0.00285919325597658\\
5.19	0.00283034277168956\\
5.29	0.00288553543593336\\
5.39	0.00289911215916986\\
5.49	0.00300114853785725\\
5.59	0.00302535513270789\\
5.69	0.00310488991791849\\
5.79	0.00320398658706196\\
5.89	0.0032981379217935\\
5.99	0.00332882541937319\\
6.09	0.00340595042491848\\
6.19	0.00337548866477658\\
6.29	0.00342331842540828\\
6.39	0.00345826567059985\\
6.49	0.00353078816760516\\
6.59	0.00361154515911843\\
6.69	0.00371537050724636\\
6.79	0.00374103805479368\\
6.89	0.00381324723526714\\
6.99	0.00390527013839879\\
7.09	0.00402911432084059\\
7.19	0.00415471197303972\\
7.29	0.00414356761071803\\
7.39	0.00423431063388089\\
7.49	0.00422937434521291\\
7.59	0.0043464486295459\\
7.69	0.00437571560773071\\
7.79	0.0043569083499796\\
7.89	0.00449535251870814\\
7.99	0.00465477283698585\\
8.09	0.0047821221717575\\
8.19	0.0048212676005773\\
8.29	0.00488084168743379\\
8.39	0.00496805135389816\\
8.49	0.00508177062463575\\
8.59	0.00514287938921394\\
8.69	0.00516835199088048\\
8.79	0.00521775602201524\\
8.89	0.00533507540158897\\
8.99	0.0053479966361495\\
9.09	0.00546359888717878\\
9.19	0.00555848850014683\\
9.29	0.00565823791430382\\
9.39	0.00570671393090692\\
9.49	0.00578218078072481\\
9.59	0.00589058873109465\\
9.69	0.00590625121132886\\
9.79	0.00596662575349336\\
9.89	0.00600410535542408\\
9.99	0.00602760664889716\\
9.99	0.0163707033983884\\
9.89	0.0154291544036045\\
9.79	0.0155455099339195\\
9.69	0.0152808915355095\\
9.59	0.0163068522445927\\
9.49	0.0161080876562554\\
9.39	0.016616071908127\\
9.29	0.0155805734688507\\
9.19	0.0158775515647999\\
9.09	0.0161282505590855\\
8.99	0.0155130288628654\\
8.89	0.015352574841054\\
8.79	0.0150622009330558\\
8.69	0.0148786638292679\\
8.59	0.0141771730914063\\
8.49	0.0128344745708179\\
8.39	0.0141920071088444\\
8.29	0.0140828324473961\\
8.19	0.0147297246317556\\
8.09	0.0142955673091818\\
7.99	0.0138384379982244\\
7.89	0.0145942792978041\\
7.79	0.0140257296312442\\
7.69	0.0134633813235609\\
7.59	0.0138680572692916\\
7.49	0.014002933862885\\
7.39	0.0126803080469558\\
7.29	0.012189010179097\\
7.19	0.0128924406977124\\
7.09	0.0136454995348906\\
6.99	0.0122188837452193\\
6.89	0.0114855146803974\\
6.79	0.0107459047088226\\
6.69	0.00903357444626463\\
6.59	0.00888136943349124\\
6.49	0.00847692080649178\\
6.39	0.00901301142364618\\
6.29	0.00835603099695692\\
6.19	0.00848757803684037\\
6.09	0.00845318609200646\\
5.99	0.00841240767709181\\
5.89	0.00836121699083076\\
5.79	0.00758507395387806\\
5.69	0.00751765307667694\\
5.59	0.00752957741638483\\
5.49	0.00742136826162513\\
5.39	0.00687871379792554\\
5.29	0.00626010102950717\\
5.19	0.00616514216446313\\
5.09	0.00622695406028547\\
4.99	0.00588863825866965\\
4.89	0.00589324638062356\\
4.79	0.00552288457609893\\
4.69	0.00566292416012926\\
4.59	0.00566877485795633\\
4.49	0.00580832824585664\\
4.39	0.00567959981160017\\
4.29	0.00498804957521362\\
4.19	0.0048287633051375\\
4.09	0.00455990188559793\\
3.99	0.00434033416320599\\
3.89	0.00409390161109329\\
3.79	0.00440320333581252\\
3.69	0.00468166091951122\\
3.59	0.00436052443593295\\
3.49	0.0042150757322159\\
3.39	0.00427102931518309\\
3.29	0.0039019081650643\\
3.19	0.00402923756109811\\
3.09	0.00391059561898835\\
2.99	0.00345937175411372\\
2.89	0.00313563115477182\\
2.79	0.00315471000040744\\
2.69	0.00291122317623548\\
2.59	0.00296815260302547\\
2.49	0.00259805738775299\\
2.39	0.00244855511423755\\
2.29	0.00232748293501619\\
2.19	0.00232993722757204\\
2.09	0.0021788939799408\\
1.99	0.00222891666236297\\
1.89	0.00209789331666637\\
1.79	0.00191923840934475\\
1.69	0.00180277352605655\\
1.59	0.00171133566286136\\
1.49	0.00164673882854526\\
1.39	0.00139310383833877\\
1.29	0.00125048360773974\\
1.19	0.00130716182738208\\
1.09	0.001129811163846\\
0.99	0.00119114117016409\\
0.89	0.00117582677087325\\
0.79	0.000989162309734494\\
0.69	0.000930747147423704\\
0.59	0.000886520050557006\\
0.49	0.000653694377462956\\
0.39	0.000581197355917422\\
0.29	0.000382946633234975\\
0.19	0.000225625159396255\\
0.09	0.000150760061142795\\
0.08	0.000137238599424125\\
0.07	0.000123682759737153\\
0.06	0.000124278422819113\\
0.05	0.00013116648525736\\
0.04	9.46286436112698e-05\\
0.03	5.24095733610981e-05\\
0.02	3.79864002541919e-05\\
0.01	4.30750679972094e-05\\
0	0\\
}--cycle;
\addplot [color=colorSafEDMDnI, thick]
  table[row sep=crcr]{%
0.00999999999999979	1.37230239308455e-05\\
0.0199999999999996	2.0809914250826e-05\\
0.0299999999999994	2.6103409363554e-05\\
0.0399999999999991	4.04152334553748e-05\\
0.0600000000000005	6.65132652398537e-05\\
0.0899999999999999	8.54731609335531e-05\\
0.19	0.000144751588078397\\
0.289999999999999	0.000233584225934453\\
0.390000000000001	0.000325794100222136\\
0.49	0.000395915642971448\\
0.59	0.000504582788046581\\
0.69	0.000589301594544414\\
0.790000000000001	0.000643149401998533\\
0.890000000000001	0.000723841398598818\\
0.99	0.000787064641105501\\
1.09	0.000832174549061865\\
1.19	0.000937076968191899\\
1.29	0.0010283618207835\\
1.39	0.00107653570037968\\
1.49	0.00119571970565761\\
1.69	0.00141915695592992\\
1.79	0.00147469809166992\\
1.89	0.00156280607401985\\
2.39	0.00184817104829581\\
2.49	0.00194152099419945\\
2.59	0.00202321449642464\\
2.69	0.00208668841373079\\
2.79	0.00220727626908155\\
2.89	0.00222676533854101\\
2.99	0.00234809185482277\\
3.19	0.00256465458069557\\
3.29	0.00260329273607652\\
3.49	0.00280503497010786\\
3.79	0.00304385784416627\\
3.89	0.0030180489836391\\
3.99	0.00318797511928555\\
4.09	0.00321407182872142\\
4.29	0.00339183163983066\\
4.39	0.0035866391199029\\
4.59	0.00375212905066231\\
4.69	0.00377923827597611\\
4.79	0.00378013273574863\\
4.99	0.00391535367743596\\
5.19	0.0040695510626696\\
5.39	0.00426765160450263\\
5.79	0.00451195131980653\\
5.89	0.00462711998489494\\
6.09	0.00470679166058519\\
6.19	0.00482308942157823\\
6.29	0.00486535285830337\\
6.49	0.00518934938360599\\
6.59	0.00525918724407504\\
6.79	0.00567815464121209\\
6.89	0.0058304358981193\\
6.99	0.00606944594074412\\
7.09	0.00626977452580361\\
7.29	0.00633323536308278\\
7.39	0.00650414633011051\\
7.49	0.00681702937342485\\
7.89	0.00717619712128134\\
7.99	0.00718060556565399\\
8.09	0.00741926601125279\\
8.19	0.00753058928085915\\
8.29	0.00754798517055792\\
8.39	0.00781239162664706\\
8.49	0.00782281047793289\\
8.59	0.00831595998582228\\
8.69	0.00856809431019329\\
8.79	0.00846543078742343\\
8.89	0.0087143527980832\\
8.99	0.00884149853071794\\
9.39	0.00909008368435419\\
9.49	0.0092350503134453\\
9.59	0.00930533319156646\\
9.69	0.00920166138934436\\
9.79	0.00935699995507909\\
9.89	0.00938099953496469\\
9.99	0.00971318634034669\\
};


\addplot[area legend, draw=none, fill=colorSafEDMD, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.01	5.58757944398186e-06\\
0.02	4.15447817382422e-05\\
0.03	0.000115174846500795\\
0.04	0.000227920927649268\\
0.05	0.000203869921486035\\
0.06	0.000314930638274407\\
0.07	0.000276869034069408\\
0.08	0.000310386800929008\\
0.09	0.000321794558917396\\
0.19	0.000501755262567266\\
0.29	0.000826759668568699\\
0.39	0.00146427733386179\\
0.49	0.00184726894395032\\
0.59	0.00219698923574499\\
0.69	0.00339871080376877\\
0.79	0.00452292029040186\\
0.89	0.00456305502722649\\
0.99	0.00420022132884191\\
1.09	0.00423877187337909\\
1.19	0.00415311893858807\\
1.29	0.00456068107183444\\
1.39	0.00507199370531484\\
1.49	0.0052760161812875\\
1.59	0.00552322271992494\\
1.69	0.00599679196500459\\
1.79	0.00636179229025216\\
1.89	0.00688183136474824\\
1.99	0.00779243616765067\\
2.09	0.0075096069677366\\
2.19	0.00755096455928614\\
2.29	0.00848902657837304\\
2.39	0.00907710933362971\\
2.49	0.0090458610428486\\
2.59	0.0101176041536125\\
2.69	0.0110324112485355\\
2.79	0.010813771657383\\
2.89	0.0120362265757138\\
2.99	0.0153916915558702\\
3.09	0.012139052238825\\
3.19	0.0128303273897124\\
3.29	0.0184970467462468\\
3.39	0.0150725771174548\\
3.49	0.0164599049174725\\
3.59	0.0156499770902324\\
3.69	0.0158229730294496\\
3.79	0.0158296840218333\\
3.89	0.0156934000509297\\
3.99	0.0220630607680095\\
4.09	0.0197019041567441\\
4.19	0.0201699250954778\\
4.29	0.0229337991823223\\
4.39	0.0234444838363729\\
4.49	0.0237904283318762\\
4.59	0.0259757289344916\\
4.69	0.0256718094040686\\
4.79	0.026241712952111\\
4.89	0.0263353326700295\\
4.99	0.0271666493241929\\
5.09	0.027827373294268\\
5.19	0.0283778354598724\\
5.29	0.0295497342506203\\
5.39	0.0293291763010988\\
5.49	0.029661802926146\\
5.59	0.0302428440974263\\
5.69	0.033029224646937\\
5.79	0.0330278255921204\\
5.89	0.0336768919721006\\
5.99	0.0345733218600261\\
6.09	0.0352328479525892\\
6.19	0.0350750524796772\\
6.29	0.0378853685252356\\
6.39	0.037619659646362\\
6.49	0.0358406489234014\\
6.59	0.0363435772884897\\
6.69	0.0369082307786511\\
6.79	0.0374912776017647\\
6.89	0.038665518179329\\
6.99	0.0392804986227594\\
7.09	0.0438203717249957\\
7.19	0.0450940066196156\\
7.29	0.047098018203932\\
7.39	0.0476230197990592\\
7.49	0.0452715001137511\\
7.59	0.0457409269108533\\
7.69	0.047550811857803\\
7.79	0.0490923462961221\\
7.89	0.0494623603012218\\
7.99	0.0515843311658332\\
8.09	0.0549041257495217\\
8.19	0.056731997556417\\
8.29	0.0577094499262997\\
8.39	0.0604366299036404\\
8.49	0.0593900116550533\\
8.59	0.0616667043033805\\
8.69	0.0630972852425136\\
8.79	0.0637866856311361\\
8.89	0.0624189802524943\\
8.99	0.0622326939754553\\
9.09	0.0637149414069461\\
9.19	0.062303450368765\\
9.29	0.0618767817124557\\
9.39	0.0634997762424093\\
9.49	0.0660332253694354\\
9.59	0.0605590700995853\\
9.69	0.0648583235211149\\
9.79	0.0662459134134526\\
9.89	0.065894838158392\\
9.99	0.0652694696515025\\
9.99	90.2504176463114\\
9.89	64.5817157475321\\
9.79	66.0263594774823\\
9.69	56.4767388620933\\
9.59	51.8767733281074\\
9.49	43.1556019361962\\
9.39	36.6773469699481\\
9.29	32.4063636416014\\
9.19	24.9352741536581\\
9.09	19.216104642992\\
8.99	14.2845887109632\\
8.89	12.4061450403311\\
8.79	10.0730004402345\\
8.69	8.60467339001824\\
8.59	6.92759644809373\\
8.49	5.28798344494889\\
8.39	4.74431042022924\\
8.29	3.63432406502149\\
8.19	2.66082968677659\\
8.09	3.80950641014721\\
7.99	2.27774278806515\\
7.89	1.20850731975369\\
7.79	1.13344627276108\\
7.69	1.20470897553112\\
7.59	1.56009845024363\\
7.49	1.02580437238196\\
7.39	1.17278456292985\\
7.29	0.934069933002727\\
7.19	0.954994294050493\\
7.09	0.732729522518015\\
6.99	0.597704785523287\\
6.89	0.700581071683149\\
6.79	0.699446729955699\\
6.69	0.993337894572451\\
6.59	1.00419519285847\\
6.49	0.922100382138597\\
6.39	0.766530440928854\\
6.29	0.772968523491294\\
6.19	0.871203613472426\\
6.09	0.843366518208519\\
5.99	0.813672740733937\\
5.89	0.794882883069552\\
5.79	0.802372421714322\\
5.69	0.770253739475495\\
5.59	0.647204993481256\\
5.49	0.554759481345044\\
5.39	0.647854991014195\\
5.29	0.589416721771366\\
5.19	0.502646740753162\\
5.09	0.489261104322813\\
4.99	0.45727778906264\\
4.89	0.338881164076816\\
4.79	0.414853773129531\\
4.69	0.424511174655311\\
4.59	0.417437766527405\\
4.49	0.379838728669494\\
4.39	0.240926806616144\\
4.29	0.216688865330946\\
4.19	0.215403386068951\\
4.09	0.214697014749335\\
3.99	0.216350808436494\\
3.89	0.219979380524497\\
3.79	0.220135052880466\\
3.69	0.213673036869559\\
3.59	0.217110000913653\\
3.49	0.213468964704769\\
3.39	0.213201082738898\\
3.29	0.214742548788087\\
3.19	0.224162037221687\\
3.09	0.219284442967626\\
2.99	0.219630832013171\\
2.89	0.214882067049722\\
2.79	0.2137131770681\\
2.69	0.213785724299032\\
2.59	0.217331422215437\\
2.49	0.217646921240491\\
2.39	0.22321493787413\\
2.29	0.231205377053214\\
2.19	0.222706871784023\\
2.09	0.210240964760789\\
1.99	0.136154401165894\\
1.89	0.156445376720034\\
1.79	0.110205208763526\\
1.69	0.0940550768985089\\
1.59	0.0980113266701856\\
1.49	0.146178770616291\\
1.39	0.145946600377776\\
1.29	0.122913874740749\\
1.19	0.111256329588708\\
1.09	0.121225846976317\\
0.99	0.0885939195517347\\
0.89	0.073873859327096\\
0.79	0.0283973545924387\\
0.69	0.0363524938861052\\
0.59	0.0522472744203667\\
0.49	0.052742981021545\\
0.39	0.0486766657536561\\
0.29	0.0377847719906176\\
0.19	0.0307021139120095\\
0.09	0.0130654710941239\\
0.08	0.0124962009884236\\
0.07	0.0117344002034624\\
0.06	0.0152073438568336\\
0.05	0.0653575946434166\\
0.04	0.0300501482583691\\
0.03	0.0151304973274988\\
0.02	0.0196927399928982\\
0.01	0.012422097498562\\
0	0\\
}--cycle;
\addplot [color=colorSafEDMD, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.00258123450316623\\
0.0199999999999996	0.00306633949570032\\
0.0299999999999994	0.00331572474556392\\
0.0399999999999991	0.00651436828941966\\
0.0500000000000007	0.0101036148998748\\
0.0600000000000005	0.00343690455793002\\
0.0700000000000003	0.00317989712891802\\
0.0800000000000001	0.00382924780351305\\
0.0899999999999999	0.00362275234668615\\
0.19	0.00710075774033613\\
0.289999999999999	0.00958807437991911\\
0.390000000000001	0.0134805451173968\\
0.59	0.012284206516158\\
0.69	0.0134375107922645\\
0.790000000000001	0.0112162088123025\\
0.890000000000001	0.0192660023734583\\
0.99	0.0192877525282164\\
1.09	0.0230382377290682\\
1.19	0.0241033716287908\\
1.29	0.0257968241011506\\
1.39	0.0291789662982118\\
1.49	0.0319605038329018\\
1.59	0.0269361447939097\\
1.69	0.0271067075475531\\
1.79	0.0275028753456329\\
1.89	0.0359808906869874\\
1.99	0.0340022210358642\\
2.09	0.0440617686606741\\
2.19	0.0464234880396076\\
2.29	0.0475143365774185\\
2.39	0.0467448463594147\\
2.49	0.0449630235887021\\
2.59	0.0453760939514179\\
2.69	0.0451426700233816\\
2.79	0.0475089316794012\\
2.89	0.0466697628429791\\
3.09	0.0532825518058595\\
3.19	0.053648007573145\\
3.29	0.0513998106146566\\
3.49	0.0543805425658172\\
3.59	0.054482635913847\\
3.69	0.0562530476608563\\
3.79	0.0587029710990968\\
3.89	0.0579291219178157\\
3.99	0.0609822632257003\\
4.09	0.0583434926702919\\
4.19	0.0602938984184703\\
4.29	0.063045688626201\\
4.39	0.0712133419975329\\
4.49	0.0911631766888282\\
4.59	0.0959139540592672\\
4.69	0.0944104886517608\\
4.79	0.0941239048589746\\
4.89	0.0884936339081393\\
4.99	0.100368132717935\\
5.09	0.106241932342863\\
5.19	0.106984870204723\\
5.29	0.122463298865163\\
5.39	0.134339527836899\\
5.49	0.120117214454828\\
5.69	0.156026903190526\\
5.79	0.164196758962829\\
5.89	0.167783957869003\\
5.99	0.181735715261848\\
6.09	0.191557737771208\\
6.19	0.184786082111599\\
6.29	0.183997120531837\\
6.39	0.168906650924958\\
6.49	0.191840640557053\\
6.59	0.213126343488706\\
6.69	0.225586437305885\\
6.79	0.187209412129066\\
6.89	0.208441632125418\\
6.99	0.211631455050722\\
7.09	0.258143617799947\\
7.19	0.288834376566408\\
7.29	0.268354687004269\\
7.39	0.313713302586826\\
7.49	0.333823355459419\\
7.59	0.404524764254806\\
7.69	0.376651641270465\\
7.79	0.386269256784986\\
7.89	0.416838277991516\\
7.99	0.535028560153258\\
8.09	0.759220773762276\\
8.19	0.619754891805585\\
8.29	0.750055196756174\\
8.39	0.938704260992781\\
8.49	1.05817093458937\\
8.59	1.21826198128015\\
8.69	1.35058255041003\\
8.99	2.20841064407426\\
9.29	4.53055811169159\\
9.39	5.1232497600229\\
9.49	5.93943394165003\\
9.59	7.04488510200781\\
9.69	7.58770926219052\\
9.79	8.75353785198775\\
9.89	8.58270243844383\\
9.99	11.7234622667826\\
};


\addplot[area legend, draw=none, fill=colorkEDMD, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
0.01	1.66792779771426e-05\\
0.02	2.60795994987267e-05\\
0.03	3.17291148696611e-05\\
0.04	7.28301798233345e-05\\
0.05	9.90616345625551e-05\\
0.06	0.000125540313443147\\
0.07	0.000132920532476431\\
0.08	0.000129962851913353\\
0.09	0.000144952492269027\\
0.19	0.000362866975359632\\
0.29	0.000721561968679226\\
0.39	0.00102647378130164\\
0.49	0.00139564931523126\\
0.59	0.00108645681859142\\
0.69	0.00178034257726138\\
0.79	0.00236811824946718\\
0.89	0.00264123989200805\\
0.99	0.00326526969706599\\
1.09	0.00364646341423316\\
1.19	0.00429922742121595\\
1.29	0.00453345131987966\\
1.39	0.00476640411483356\\
1.49	0.00474683153259412\\
1.59	0.00490845730818742\\
1.69	0.00526347195604637\\
1.79	0.00550814917529783\\
1.89	0.00587724232478568\\
1.99	0.00650481548003434\\
2.09	0.00650489351205326\\
2.19	0.00669944775977659\\
2.29	0.00728448704821388\\
2.39	0.00779021957677904\\
2.49	0.00793551838019646\\
2.59	0.00859170639203457\\
2.69	0.00905295370884939\\
2.79	0.00940235914812035\\
2.89	0.00991897119775138\\
2.99	0.0106892337052987\\
3.09	0.0104219218693605\\
3.19	0.0109169572753948\\
3.29	0.0122786404166128\\
3.39	0.0119319125529661\\
3.49	0.0123493759649592\\
3.59	0.0121937593584888\\
3.69	0.0124099413234894\\
3.79	0.0126528203097118\\
3.89	0.0128995224311477\\
3.99	0.014058990034488\\
4.09	0.0136951573219665\\
4.19	0.0142286205138863\\
4.29	0.0144528218082416\\
4.39	0.0152491512126313\\
4.49	0.0154980112071243\\
4.59	0.0161759715503907\\
4.69	0.0168989994317461\\
4.79	0.0172807474225206\\
4.89	0.0182800755570893\\
4.99	0.0182876444453313\\
5.09	0.01871660223607\\
5.19	0.0184267499519772\\
5.29	0.0189261176399855\\
5.39	0.0192059146931028\\
5.49	0.0201565290958547\\
5.59	0.0181973289150194\\
5.69	0.0212014573260416\\
5.79	0.0199587765084687\\
5.89	0.0165723126242623\\
5.99	0.0147942390357149\\
6.09	0.0136251413506692\\
6.19	0.0162768983607037\\
6.29	0.0191194324442505\\
6.39	0.0195685520335481\\
6.49	0.0231401616860751\\
6.59	0.0191300865133844\\
6.69	0.0231077956268918\\
6.79	0.022848042025791\\
6.89	0.0202442981337129\\
6.99	0.0244792269284628\\
7.09	0.0254720922332952\\
7.19	0.028975714746103\\
7.29	0.0292013390823887\\
7.39	0.0296647218171415\\
7.49	0.0302039687237636\\
7.59	0.0306105859944366\\
7.69	0.03096819002974\\
7.79	0.0310756351715166\\
7.89	0.0316739350416747\\
7.99	0.0321849728357281\\
8.09	0.0328217879841915\\
8.19	0.0333143081179099\\
8.29	0.0340556056172886\\
8.39	0.0346918819218836\\
8.49	0.0353045983143413\\
8.59	0.0358711179240526\\
8.69	0.0359465880366679\\
8.79	0.036378152526419\\
8.89	0.0366350763672707\\
8.99	0.0374647781651833\\
9.09	0.0379845948455873\\
9.19	0.0383077009393208\\
9.29	0.0387258884756577\\
9.39	0.0393711227748183\\
9.49	0.0398215285516052\\
9.59	0.0405911683337646\\
9.69	0.0408651238659927\\
9.79	0.0411351070613454\\
9.89	0.0411981485456461\\
9.99	0.0409801661110236\\
9.99	0.213499410264328\\
9.89	0.216477569131646\\
9.79	0.217977830361748\\
9.69	0.21195839288498\\
9.59	0.207944771363058\\
9.49	0.206178235208327\\
9.39	0.203061673254516\\
9.29	0.207373884302682\\
9.19	0.20441977471971\\
9.09	0.193840627589702\\
8.99	0.192415484777996\\
8.89	0.189040858154869\\
8.79	0.183110506384848\\
8.69	0.187284139713527\\
8.59	0.186998564169075\\
8.49	0.184029716127247\\
8.39	0.189700618270436\\
8.29	0.177522401774716\\
8.19	0.172939616359083\\
8.09	0.16442570408824\\
7.99	0.153280945463791\\
7.89	0.145055716822221\\
7.79	0.143495678185937\\
7.69	0.141731106157853\\
7.59	0.136925758501416\\
7.49	0.135702665445946\\
7.39	0.123024499359292\\
7.29	0.115010925863684\\
7.19	0.110611286418073\\
7.09	0.108555664568652\\
6.99	0.104665911933085\\
6.89	0.0983328013908805\\
6.79	0.0926187975421739\\
6.69	0.0902258422015154\\
6.59	0.0848544616124463\\
6.49	0.0816390397097838\\
6.39	0.0775988497481566\\
6.29	0.0751669031581983\\
6.19	0.0728191886209476\\
6.09	0.0688919941480214\\
5.99	0.0680494226287523\\
5.89	0.0641818203770672\\
5.79	0.0632973855382822\\
5.69	0.0605274989415302\\
5.59	0.0594084062263283\\
5.49	0.0585910602778805\\
5.39	0.0581983354213542\\
5.29	0.0559217957082719\\
5.19	0.0540470125110331\\
5.09	0.0528444232228844\\
4.99	0.052957746505791\\
4.89	0.0509710182949336\\
4.79	0.0503295748078713\\
4.69	0.0494749972883985\\
4.59	0.0487053468277428\\
4.49	0.0469994767750978\\
4.39	0.0474022376585544\\
4.29	0.044843701255304\\
4.19	0.0416152362965064\\
4.09	0.0397842510041932\\
3.99	0.0369992299707896\\
3.89	0.0339715210306278\\
3.79	0.0337678738782274\\
3.69	0.034983915616769\\
3.59	0.032714249954617\\
3.49	0.0315101256724927\\
3.39	0.031679843816112\\
3.29	0.0291251922313693\\
3.19	0.0296363474367892\\
3.09	0.0287354238968824\\
2.99	0.0257027950727338\\
2.89	0.0235391574999884\\
2.79	0.0236346800469737\\
2.69	0.0228533250859786\\
2.59	0.0220413934132634\\
2.49	0.0213407387168397\\
2.39	0.0195366015007839\\
2.29	0.0187625912266726\\
2.19	0.0175295498522192\\
2.09	0.0176152397766287\\
1.99	0.0168070039261543\\
1.89	0.0159368955738235\\
1.79	0.0152501555089743\\
1.69	0.0141036141807169\\
1.59	0.0126034449102743\\
1.49	0.0118279090062655\\
1.39	0.0117979165973813\\
1.29	0.0110490717463319\\
1.19	0.0115573548115192\\
1.09	0.0101621752775354\\
0.99	0.0104050523741937\\
0.89	0.0100640662008173\\
0.79	0.00863833766387242\\
0.69	0.00801252101299638\\
0.59	0.00751383581606642\\
0.49	0.00570932784664013\\
0.39	0.00503688893508175\\
0.29	0.0034056283841867\\
0.19	0.00200894246916359\\
0.09	0.00110286891101202\\
0.08	0.000970812680300728\\
0.07	0.00104951819445793\\
0.06	0.000830198541057294\\
0.05	0.00114416009827306\\
0.04	0.000690519230615043\\
0.03	0.000295964325954505\\
0.02	0.000320850765527273\\
0.01	0.000323148617569429\\
0	0\\
}--cycle;
\addplot [color=colorkEDMD, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.000112405221161134\\
0.0500000000000007	0.000400023584446947\\
0.0600000000000005	0.000474926297887508\\
0.0700000000000003	0.000522260098954094\\
0.0800000000000001	0.000595975723280491\\
0.0899999999999999	0.000591037406351738\\
0.19	0.00107838193086548\\
0.289999999999999	0.00176636277600141\\
0.390000000000001	0.00241811506091817\\
0.49	0.00287502398804558\\
0.59	0.00357685516686012\\
0.69	0.00413077036396233\\
0.790000000000001	0.00456998364759112\\
0.890000000000001	0.00519940910818319\\
0.99	0.00571253217238356\\
1.09	0.00613494495138121\\
1.19	0.00709543434462381\\
1.29	0.00777780698258876\\
1.39	0.00821937546753288\\
1.49	0.00929152585892098\\
1.59	0.00991263386794225\\
1.69	0.0106796838884228\\
1.79	0.010785350775447\\
1.89	0.0117682407117782\\
1.99	0.012020144997512\\
2.09	0.0129467852302901\\
2.19	0.0134562646085162\\
2.29	0.0138161524808591\\
2.39	0.0144993166336597\\
2.69	0.0160162012388838\\
2.79	0.0169377382366095\\
2.89	0.0169391054869605\\
3.09	0.0187472666380447\\
3.19	0.0194504233844341\\
3.29	0.0197035321925822\\
3.39	0.0205356393749189\\
3.49	0.0215488304270423\\
3.59	0.0221091761907132\\
3.79	0.0235000223992979\\
3.89	0.0232677491827217\\
3.99	0.0248627161284651\\
4.09	0.0248288249185413\\
4.29	0.0263663945976717\\
4.39	0.0280108784575117\\
4.69	0.02937861067505\\
4.79	0.0294708800769084\\
5.19	0.0319631881435467\\
5.29	0.0328461707137444\\
5.49	0.0338973026725059\\
5.59	0.0342419522385409\\
5.69	0.0350070699933774\\
5.79	0.0354106216760618\\
5.89	0.0364219773783918\\
5.99	0.0370732658800148\\
6.09	0.0374518777967248\\
6.19	0.0386077753486569\\
6.29	0.039462340499105\\
6.49	0.0427142582945832\\
6.59	0.0433216100546126\\
6.69	0.0456612836776693\\
6.79	0.0476529609768662\\
6.89	0.0493030398146052\\
6.99	0.0519780304470847\\
7.09	0.0540413031763351\\
7.29	0.0555189268869893\\
7.39	0.0575466393647172\\
7.49	0.0609163021440571\\
7.89	0.0653094463267586\\
7.99	0.0662226991071314\\
8.09	0.0688371438313964\\
8.19	0.0702758298751054\\
8.29	0.0711647810286329\\
8.39	0.0741891814919941\\
8.49	0.0740480006231816\\
8.59	0.0775287641358312\\
8.69	0.0793471078466297\\
8.79	0.078236780073873\\
8.89	0.0806370190512483\\
9.29	0.0850851439585446\\
9.39	0.0851671455687883\\
9.49	0.086816582628048\\
9.89	0.0894067340450042\\
9.99	0.0918159509266702\\
};

\end{axis}
\end{tikzpicture}%
